A Novel Approach for Classification and Forecasting of Time Series in Particle Accelerators

The beam interruptions (interlocks) of particle accelerators, despite being necessary safety measures, lead to abrupt operational changes and a substantial loss of beam time. A novel time series classification approach is applied to decrease beam time loss in the High Intensity Proton Accelerator complex by forecasting interlock events. The forecasting is performed through binary classification of windows of multivariate time series. The time series are transformed into Recurrence Plots which are then classified by a Convolutional Neural Network, which not only captures the inner structure of the time series but also utilizes the advances of image classification techniques. Our best performing interlock-to-stable classifier reaches an Area under the ROC Curve value of $0.71 \pm 0.01$ compared to $0.65 \pm 0.01$ of a Random Forest model, and it can potentially reduce the beam time loss by $0.5 \pm 0.2$ seconds per interlock.

==> images/time_alignment.tex <==
\begin{tikzpicture}
    \begin{axis}[
        at={(0cm,0cm)},
        width=1.2\textwidth,
        height=0.45\textwidth,
        axis x line=center,
        axis y line=none,
        xlabel=Time(s),
        xmin=0, xmax=16, ymin=0, ymax=10,
        xtick={1,3,...,15},
        xticklabels={$x.0$,$x.2$,$x.4$,$x.6$,$x.8$,$(x+1).0$,$(x+1).2$,$(x+1).4$},
        xlabel style={at={(axis cs:16,0)}, anchor=north west},
        extra x ticks={1,3,...,15},
	    extra y ticks={0,5},
        extra x tick labels={},
        extra y tick labels={},
        extra tick style={grid=major, grid style={dash dot, line width=1pt}},
        %legend columns=2,
        legend columns=3,
        legend style={at={(axis cs:8,-2)},anchor=north,row sep=0.05cm,/tikz/every odd column/.append style={column sep=0.1cm}},
        legend cell align={left}
        ]
        \addplot[color=blue, forget plot]
        coordinates {(0,8)(2.3,8)(2.3,3.5)(7.6,3.5)(7.6,8)(11.7,8)(11.7,3.5)(14.4,3.5)(14.4,8)(16,8)};
        \addlegendimage{blue}
        \addlegendentry{Original beam current}
        \addplot[only marks, color=orange,mark=x,mark size=4pt,line width=1pt,forget plot]
        coordinates {
        (1,8)(3,3.5)(5,3.5)(7,3.5)(9,8)(11,8)(13,3.5)(15,8)
	    };
        \addlegendimage{only marks,color=orange,mark=x,mark size=4pt,line width=1pt}
        \addlegendentry{Aligned beam current}
        \node[anchor=east] (x) at (axis cs:0,5.75){};
        \addplot [only marks,color=red,mark size=4pt,forget plot] coordinates {
        (3, 1.75)
        (13, 1.75)
        };
        \addlegendimage{only marks,color=red,mark size=4pt}
        \addlegendentry{Aligned interlocks}
        %\draw[->,line width=2pt](axis cs:3,3.4) -- (axis cs:3,1.7);
        % %\draw[->, yshift=\yLow, line width=2pt](axis cs:4.4,0) -- (axis cs:4.9,0);
        % \draw[->, yshift=\yLow, line width=2pt](axis cs:8.5,0) -- (axis cs:8.9,0);
        % \draw[->, yshift=\yLow, line width=2pt](axis cs:11.5,0) -- (axis cs:11.1,0);
        % \draw[->, yshift=\yLow, line width=2pt](axis cs:14.3,0) -- (axis cs:14.9,0);
        % \node[anchor=east] (current) at ([yshift=\yLow]axis cs:0,1.3){};
        \node[anchor=east] (int) at (axis cs:0,1.75){};
    \end{axis}
    \node[anchor=east] (x2) at (x){Beam current};
    %\node[anchor=east] (current2) at (current){Beam current};
    \node[anchor=east] (int2) at (int){Interlock};
\end{tikzpicture}
